Lingering Issues in Distributed Scheduling

Recent advances have resulted in queue-based algorithms for medium access control which operate in a distributed fashion, and yet achieve the optimal throughput performance of centralized scheduling algorithms. However, fundamental performance bounds reveal that the "cautious" activation rules involved in establishing throughput optimality tend to produce extremely large delays, typically growing exponentially in 1/(1-r), with r the load of the system, in contrast to the usual linear growth. Motivated by that issue, we explore to what extent more "aggressive" schemes can improve the delay performance. Our main finding is that aggressive activation rules induce a lingering effect, where individual nodes retain possession of a shared resource for excessive lengths of time even while a majority of other nodes idle. Using central limit theorem type arguments, we prove that the idleness induced by the lingering effect may cause the delays to grow with 1/(1-r) at a quadratic rate. To the best of our knowledge, these are the first mathematical results illuminating the lingering effect and quantifying the performance impact. In addition extensive simulation experiments are conducted to illustrate and validate the various analytical results.

==> fig/beta12toalphalogscale.tex <==
\begin{tikzpicture}%
\begin{axis}[
font=\scriptsize,
width=\columnwidth+1cm, height=5.5cm,
    xmin=2, xmax=8,
    ymin=1.45, ymax=2,
    xtick={2,4,6,8},
    every axis x label/.style=
        {at={(ticklabel cs:0.5)},anchor=center},
    scaled ticks=false,
	xlabel={$\log(1/(1-\rho))$},
    legend cell align=left,
    legend style={at={(1,1)}, anchor=north east, inner xsep=1pt, inner ysep=1pt}]

\legend{
	$F(\rho,1.2)$\\
	Regression result\\%
}
\addplot[color=black] plot coordinates {
	(2.014903,	1.840490)
	(2.420368,	1.794465)
	(2.825833,	1.756408)
	(3.231298,	1.738436)
	(3.636763,	1.728122)
	(4.042229,	1.723681)
	(4.447694,	1.732326)
	(4.853159,	1.755836)
	(5.258624,	1.758578)
	(5.664089,	1.772945)
	(6.069554,	1.793862)
	(6.475019,	1.796923)
}; 
\addplot[color=gray,densely dashed] plot coordinates {
	(2.000000,	1.485550)
	(2.100000,	1.507005)
	(2.200000,	1.526509)
	(2.300000,	1.544317)
	(2.400000,	1.560642)
	(2.500000,	1.575660)
	(2.600000,	1.589523)
	(2.700000,	1.602359)
	(2.800000,	1.614279)
	(2.900000,	1.625376)
	(3.000000,	1.635733)
	(3.100000,	1.645423)
	(3.200000,	1.654506)
	(3.300000,	1.663039)
	(3.400000,	1.671071)
	(3.500000,	1.678643)
	(3.600000,	1.685794)
	(3.700000,	1.692559)
	(3.800000,	1.698968)
	(3.900000,	1.705049)
	(4.000000,	1.710825)
	(4.100000,	1.716320)
	(4.200000,	1.721552)
	(4.300000,	1.726542)
	(4.400000,	1.731305)
	(4.500000,	1.735856)
	(4.600000,	1.740209)
	(4.700000,	1.744377)
	(4.800000,	1.748371)
	(4.900000,	1.752202)
	(5.000000,	1.755880)
	(5.100000,	1.759414)
	(5.200000,	1.762812)
	(5.300000,	1.766081)
	(5.400000,	1.769230)
	(5.500000,	1.772264)
	(5.600000,	1.775189)
	(5.700000,	1.778012)
	(5.800000,	1.780738)
	(5.900000,	1.783371)
	(6.000000,	1.785917)
	(6.100000,	1.788379)
	(6.200000,	1.790761)
	(6.300000,	1.793068)
	(6.400000,	1.795303)
	(6.500000,	1.797469)
	(6.600000,	1.799570)
	(6.700000,	1.801607)
	(6.800000,	1.803585)
	(6.900000,	1.805506)
	(7.000000,	1.807371)
	(7.100000,	1.809185)
	(7.200000,	1.810947)
	(7.300000,	1.812662)
	(7.400000,	1.814330)
	(7.500000,	1.815953)
	(7.600000,	1.817534)
	(7.700000,	1.819074)
	(7.800000,	1.820574)
	(7.900000,	1.822037)
	(8.000000,	1.823463)
}; 
\end{axis}
\end{tikzpicture}%


==> fig/beta2toalphalogscale.tex <==
\begin{tikzpicture}%
\begin{axis}[
font=\scriptsize,
width=\columnwidth+1cm, height=5.5cm,
    xmin=2, xmax=8,
    ymin=1.5, ymax=2,
    xtick={2,4,6,8},
    every axis x label/.style=
        {at={(ticklabel cs:0.5)},anchor=center},
    scaled ticks=false,
	xlabel={$\log(1/(1-\rho))$},
    legend cell align=left,
    legend style={at={(1,1)}, anchor=north east, inner xsep=1pt, inner ysep=1pt}]

\legend{
	$F(\rho,2)$\\
	Regression result\\%
}
\addplot[color=black] plot coordinates {
	(2.014903,	1.579890)
	(2.420368,	1.643770)
	(2.825833,	1.691541)
	(3.231298,	1.733996)
	(3.636763,	1.768534)
	(4.042229,	1.786989)
	(4.447694,	1.817948)
	(4.853159,	1.831011)
	(5.258624,	1.855233)
	(5.664089,	1.867044)
	(6.069554,	1.867002)
	(6.475019,	1.874079)
};
\addplot[color=gray,densely dashed] plot coordinates {
	(2.014903,	1.610193)
	(2.420368,	1.675226)
	(2.825833,	1.721597)
	(3.231298,	1.756330)
	(3.636763,	1.783319)
	(4.042229,	1.804893)
	(4.447694,	1.822534)
	(4.853159,	1.837227)
	(5.258624,	1.849654)
	(5.664089,	1.860302)
	(6.069554,	1.869527)
	(6.475019,	1.877597)
	(6.880484,	1.884716)
	(7.285949,	1.891043)
	(7.691415,	1.896702)
	(8.096880,	1.901795)
	(8.502345,	1.906402)
	(8.907810,	1.910589)
	(9.313275,	1.914412)
	(9.718740,	1.917916)
};
\end{axis}
\end{tikzpicture}%


==> fig/betaalpha.tex <==
\begin{tikzpicture}%
\begin{axis}[
font=\scriptsize,
width=\columnwidth+0.9cm, height=5.5cm,
    xmin=1, xmax=10,
    ymin=0, ymax=2,
    every axis x label/.style=
        {at={(ticklabel cs:0.5)},anchor=center},
    scaled ticks=false,
	xlabel={$1/\beta$},
    legend cell align=left,
    legend style={at={(1,1)}, anchor=north east, inner xsep=1pt, inner ysep=1pt}]]

\legend{%
	Estimated $\beta \alpha(\beta)$ for $R=2$\\
	Estimated $\beta \alpha(\beta)$ for $R=3$\\
	Estimated $\beta \alpha(\beta)$ for $R=5$\\%
}%
\addplot[color=black] plot coordinates {
	(10.000000,	0.999615)
	(5.000000,	0.992213)
	(4.000000,	0.999350)
	(3.333333,	0.997926)
	(2.857143,	0.990511)
	(2.500000,	0.985645)
	(2.222222,	0.984993)
	(2.000000,	0.990084)
	(1.818182,	1.004197)
	(1.666667,	1.032764)
	(1.250000,	1.204796)
	(1.111111,	1.436382)
	(1.052632,	1.620517)
	(1.020408,	1.714897)
	(1.000000,	1.730729)
	(1.000000,	1.748941)
	(0.980392,	1.867986)
	(0.952381,	1.977535)
	(0.909091,	2.047041)
	(0.833333,	2.323663)
	(0.625000,	3.176985)
	(0.500000,	3.996816)
    (0.333333,  6.013122)
	(0.200000,	9.979697)
};
\addplot[color=red] plot coordinates {
	(10.000000,	0.999194)
	(5.000000,	0.993674)
	(4.000000,	0.996066)
	(3.333333,	0.994038)
	(2.857143,	1.005319)
	(2.500000,	1.019514)
	(2.222222,	1.038428)
	(2.000000,	1.063704)
	(1.818182,	1.090425)
	(1.666667,	1.072344)
	(1.666667,	1.059340)
	(1.428571,	1.163562)
	(1.250000,	1.359958)
	(1.250000,	1.365313)
	(1.111111,	1.640265)
	(1.052632,	1.725447)
	(1.000000,	1.813378)
	(1.000000,	1.870033)
	(0.952381,	2.023080)
	(0.909091,	2.166603)
	(0.833333,	2.337969)
	(0.625000,	3.207472)
	(0.500000,	3.997140)
    (0.333333,  5.980371)
	(0.200000,	9.956246)
};
\addplot[color=green] plot coordinates {
	(10.000000,	0.999609)
	(5.000000,	0.998639)
	(4.000000,	1.019400)
	(3.333333,	1.008242)
	(2.857143,	0.998403)
	(2.500000,	1.005749)
	(2.222222,	1.024134)
	(2.000000,	1.056323)
	(1.818182,	1.096845)
	(1.666667,	1.091490)
	(1.428571,	1.159510)
	(1.250000,	1.446938)
	(1.111111,	1.635764)
	(1.052632,	1.674492)
	(1.000000,	1.940740)
	(0.952381,	1.984847)
	(0.909091,	2.128336)
	(0.833333,	2.397229)
	(0.625000,	3.170200)
	(0.500000,	4.009301)
    (0.333333,  5.985624)
	(0.200000,	9.835181)
};
\end{axis}
\end{tikzpicture}%


==> fig/instable.tex <==
\begin{tikzpicture}%
\begin{axis}[
font=\scriptsize,
width=\columnwidth+0.5cm, height=5.5cm,
    xmin=0, xmax=300,
    ymin=0, ymax=1500000,
    xtick={0,100,200,300},
    every axis x label/.style=
        {at={(ticklabel cs:0.5)},anchor=center},
    ytick={500000,1000000,1500000},
    every axis y label/.style=
        {at={(ticklabel cs:0.5)},rotate=90,anchor=center},
    scaled ticks=true,
	xlabel={$k$},
	ylabel={$\Lone{\Q(k)}$}]

\addplot[color=black] plot coordinates {
	(1,	3)
	(2,	4)
	(3,	7)
	(4,	8)
	(5,	8)
	(6,	22)
	(7,	22)
	(8,	29)
	(9,	26)
	(10,	33)
	(11,	36)
	(12,	42)
	(13,	78)
	(14,	71)
	(15,	68)
	(16,	71)
	(17,	134)
	(18,	142)
	(19,	127)
	(20,	156)
	(21,	178)
	(22,	216)
	(23,	288)
	(24,	301)
	(25,	312)
	(26,	346)
	(27,	413)
	(28,	439)
	(29,	448)
	(30,	547)
	(31,	660)
	(32,	670)
	(33,	634)
	(34,	584)
	(35,	571)
	(36,	651)
	(37,	560)
	(38,	651)
	(39,	646)
	(40,	636)
	(41,	657)
	(42,	633)
	(43,	759)
	(44,	773)
	(45,	868)
	(46,	924)
	(47,	1017)
	(48,	1111)
	(49,	1206)
	(50,	1289)
	(51,	1372)
	(52,	1481)
	(53,	1555)
	(54,	1666)
	(55,	1656)
	(56,	1729)
	(57,	1860)
	(58,	2044)
	(59,	1921)
	(60,	2046)
	(61,	2184)
	(62,	2337)
	(63,	2467)
	(64,	2726)
	(65,	2801)
	(66,	2901)
	(67,	3031)
	(68,	3398)
	(69,	3548)
	(70,	3596)
	(71,	3774)
	(72,	3896)
	(73,	4239)
	(74,	4359)
	(75,	4631)
	(76,	4818)
	(77,	4958)
	(78,	5136)
	(79,	5293)
	(80,	5242)
	(81,	5170)
	(82,	5354)
	(83,	5397)
	(84,	5579)
	(85,	5890)
	(86,	6150)
	(87,	6547)
	(88,	6774)
	(89,	7268)
	(90,	7416)
	(91,	7593)
	(92,	8133)
	(93,	8152)
	(94,	8569)
	(95,	9103)
	(96,	9644)
	(97,	10388)
	(98,	10946)
	(99,	11339)
	(100,	11638)
	(101,	12319)
	(102,	13221)
	(103,	13605)
	(104,	13865)
	(105,	14011)
	(106,	14668)
	(107,	14912)
	(108,	15336)
	(109,	15813)
	(110,	16563)
	(111,	17236)
	(112,	17712)
	(113,	18320)
	(114,	18595)
	(115,	18902)
	(116,	19218)
	(117,	19668)
	(118,	19769)
	(119,	20250)
	(120,	20397)
	(121,	20860)
	(122,	21583)
	(123,	22213)
	(124,	23674)
	(125,	24053)
	(126,	24483)
	(127,	24412)
	(128,	25356)
	(129,	26406)
	(130,	26769)
	(131,	27380)
	(132,	28322)
	(133,	29261)
	(134,	30350)
	(135,	31067)
	(136,	32241)
	(137,	33685)
	(138,	34342)
	(139,	34689)
	(140,	35605)
	(141,	36498)
	(142,	37997)
	(143,	38741)
	(144,	40088)
	(145,	40966)
	(146,	41913)
	(147,	42786)
	(148,	43730)
	(149,	45888)
	(150,	47529)
	(151,	49102)
	(152,	50427)
	(153,	51239)
	(154,	53031)
	(155,	53840)
	(156,	54896)
	(157,	56609)
	(158,	58248)
	(159,	59968)
	(160,	60861)
	(161,	62770)
	(162,	64263)
	(163,	65437)
	(164,	66408)
	(165,	68090)
	(166,	69326)
	(167,	71014)
	(168,	71976)
	(169,	73988)
	(170,	75768)
	(171,	78521)
	(172,	80788)
	(173,	83174)
	(174,	85041)
	(175,	87504)
	(176,	90052)
	(177,	92788)
	(178,	96663)
	(179,	98488)
	(180,	100382)
	(181,	102839)
	(182,	105847)
	(183,	108469)
	(184,	111657)
	(185,	114855)
	(186,	117736)
	(187,	120738)
	(188,	124201)
	(189,	126792)
	(190,	129539)
	(191,	133020)
	(192,	136193)
	(193,	140412)
	(194,	143250)
	(195,	148070)
	(196,	153818)
	(197,	156656)
	(198,	159577)
	(199,	162521)
	(200,	166320)
	(201,	169054)
	(202,	172797)
	(203,	177497)
	(204,	181783)
	(205,	184934)
	(206,	189504)
	(207,	192655)
	(208,	194800)
	(209,	200469)
	(210,	204820)
	(211,	207619)
	(212,	211771)
	(213,	215436)
	(214,	221292)
	(215,	227574)
	(216,	231854)
	(217,	238061)
	(218,	243814)
	(219,	249627)
	(220,	255146)
	(221,	262218)
	(222,	269225)
	(223,	274635)
	(224,	278826)
	(225,	283391)
	(226,	289353)
	(227,	295643)
	(228,	303093)
	(229,	312041)
	(230,	319593)
	(231,	327680)
	(232,	334730)
	(233,	344209)
	(234,	351229)
	(235,	359008)
	(236,	367073)
	(237,	374835)
	(238,	384860)
	(239,	394862)
	(240,	403687)
	(241,	411425)
	(242,	420217)
	(243,	431386)
	(244,	439844)
	(245,	452074)
	(246,	463150)
	(247,	473745)
	(248,	486347)
	(249,	494157)
	(250,	503491)
	(251,	514722)
	(252,	527623)
	(253,	542531)
	(254,	555614)
	(255,	567728)
	(256,	577943)
	(257,	590557)
	(258,	602524)
	(259,	615807)
	(260,	630650)
	(261,	645689)
	(262,	660276)
	(263,	674645)
	(264,	690129)
	(265,	703947)
	(266,	720377)
	(267,	735135)
	(268,	749188)
	(269,	767612)
	(270,	783367)
	(271,	798679)
	(272,	817351)
	(273,	834454)
	(274,	852642)
	(275,	870408)
	(276,	888906)
	(277,	908203)
	(278,	928879)
	(279,	947594)
	(280,	970202)
	(281,	994840)
	(282,	1013908)
	(283,	1038332)
	(284,	1065879)
	(285,	1086260)
	(286,	1107550)
	(287,	1135720)
	(288,	1159838)
	(289,	1181272)
	(290,	1208355)
	(291,	1237700)
	(292,	1262165)
	(293,	1290590)
	(294,	1314187)
	(295,	1344119)
	(296,	1373582)
	(297,	1402433)
	(298,	1434470)
	(299,	1469659)
	(300,	1499164)
	(301,	1532071)
	(302,	1562530)
	(303,	1596486)
	(304,	1630586)
	(305,	1663557)
	(306,	1701019)
	(307,	1742116)
	(308,	1782502)
	(309,	1820449)
	(310,	1859605)
	(311,	1901035)
	(312,	1937809)
	(313,	1985254)
	(314,	2027700)
	(315,	2066534)
	(316,	2108573)
	(317,	2153965)
};
\end{axis}
\end{tikzpicture}%


==> fig/mainplot.tex <==
\begin{tikzpicture}%
\begin{axis}[
font=\scriptsize,
width=\columnwidth+1cm, height=6.5cm,
    xmin=0, xmax=5,
    ymin=0, ymax=10,
    every axis x label/.style=
        {at={(ticklabel cs:0.5)},anchor=center},
    scaled ticks=false,
	xlabel={$\beta$},
    legend cell align=left,
    legend style={at={(1,1)}, anchor=north east, inner xsep=1pt, inner ysep=1pt}]]

\legend{%
	Estimated $\alpha(\beta)$ for $R=2$\\
	Estimated $\alpha(\beta)$ for $R=3$\\
	Estimated $\alpha(\beta)$ for $R=5$\\
	$1/\beta$\\%
}%
\addplot[color=black] plot coordinates {
	(0.100000,	9.996153)
	(0.200000,	4.961067)
	(0.250000,	3.997401)
	(0.300000,	3.326422)
	(0.350000,	2.830031)
	(0.400000,	2.464113)
	(0.450000,	2.188873)
	(0.500000,	1.980168)
	(0.550000,	1.825812)
	(0.600000,	1.721273)
	(0.800000,	1.505995)
	(0.900000,	1.595980)
	(0.950000,	1.705807)
	(0.980000,	1.749895)
	(1.000000,	1.730729)
	(1.000000,	1.748941)
	(1.020000,	1.831359)
	(1.050000,	1.883366)
	(1.100000,	1.860946)
	(1.200000,	1.936386)
	(1.600000,	1.985616)
	(2.000000,	1.998408)
    (3.000000,  2.004374)
	(5.000000,	1.995939)
};
\addplot[color=red] plot coordinates {
	(0.100000,	9.991938)
	(0.200000,	4.968370)
	(0.250000,	3.984266)
	(0.300000,	3.313458)
	(0.350000,	2.872340)
	(0.400000,	2.548786)
	(0.450000,	2.307618)
	(0.500000,	2.127409)
	(0.550000,	1.982591)
	(0.600000,	1.787239)
	(0.600000,	1.765567)
	(0.700000,	1.662231)
	(0.800000,	1.699948)
	(0.800000,	1.706641)
	(0.900000,	1.822516)
	(0.950000,	1.816260)
	(1.000000,	1.813378)
	(1.000000,	1.870033)
	(1.050000,	1.926743)
	(1.100000,	1.969639)
	(1.200000,	1.948308)
	(1.600000,	2.004670)
	(2.000000,	1.998570)
    (3.000000,  1.993457)
	(5.000000,	1.991249)
};
\addplot[color=green] plot coordinates {
	(0.100000,	9.996092)
	(0.200000,	4.993194)
	(0.250000,	4.077599)
	(0.300000,	3.360806)
	(0.350000,	2.852581)
	(0.400000,	2.514373)
	(0.450000,	2.275854)
	(0.500000,	2.112647)
	(0.550000,	1.994263)
	(0.600000,	1.819149)
	(0.700000,	1.656443)
	(0.800000,	1.808673)
	(0.900000,	1.817516)
	(0.950000,	1.762624)
	(1.000000,	1.940740)
	(1.050000,	1.890330)
	(1.100000,	1.934851)
	(1.200000,	1.997691)
	(1.600000,	1.981375)
	(2.000000,	2.004651)
    (3.000000,  1.995208)
	(5.000000,	1.967036)
};
\addplot[color=gray,densely dashed] plot coordinates {
	(0.100000,	10.000000)
	(0.200000,	5.000000)
	(0.250000,	4.000000)
	(0.300000,	3.333333)
	(0.350000,	2.857143)
	(0.400000,	2.500000)
	(0.450000,	2.222222)
	(0.500000,	2.000000)
	(0.550000,	1.818182)
	(0.600000,	1.666667)
	(0.700000,	1.428571)
	(0.800000,	1.250000)
	(0.900000,	1.111111)
	(0.950000,	1.052632)
	(1.000000,	1.000000)
	(1.050000,	0.952381)
	(1.100000,	0.909091)
	(1.200000,	0.833333)
	(1.600000,	0.625000)
	(2.000000,	0.500000)
    (3.000000,  0.333333)
	(5.000000,	0.200000)
};
\end{axis}
\end{tikzpicture}%


==> fig/realtimezoom2.tex <==
\begin{tikzpicture} [every pin/.style={fill=none}]
\begin{axis}[
font=\scriptsize,
width=\columnwidth+0.3cm, height=5.5cm,
    xmin=0, xmax=10000,
    ymin=0, ymax=2100,
    xtick={0,1047,2000,4000,4935,6000,8000,8879,10000},
    xticklabels={$0$,$t_1$,$2000$,$4000$,$t_2$,$6000$,$8000$,$t_3$,$10000$},
    every axis x label/.style=
        {at={(ticklabel cs:0.5)},anchor=center},
    ytick={0,1000,2000},
    yticklabels={$0$,$1000$,$2000$},
    every axis y label/.style=
        {at={(ticklabel cs:0.5)},rotate=90,anchor=center},
    scaled ticks=false,
	xlabel={Time slots},
	ylabel={Queue size}]
	% \input{fig/realtimezoomdata}
	\input{fig/thinned}

%\begin{scope}
%    \spy[black,size=1cm] on (0.8,0.2) in node [fill=none] at (0.8,2);
%\end{scope}
\coordinate (spypoint) at (axis cs:1000,150);
%\coordinate (spyviewer) at (axis cs:1000,1000);
%\spy[width=1cm,height=1cm] on (spypoint) in node [fill=none] at (spyviewer);
\coordinate (spypoint2) at (axis cs:4900,150);
%\coordinate (spyviewer2) at (axis cs:4900,1000);
%\spy[width=1cm,height=1cm] on (spypoint2) in node [fill=none] at (spyviewer2);
\coordinate (spypoint3) at (axis cs:8800,150);
%\coordinate (spyviewer3) at (axis cs:8800,1000);
%\spy[width=1cm,height=1cm] on (spypoint3) in node [fill=none] at (spyviewer3);
\draw [black] (axis cs:800,0) rectangle (axis cs:1200,150);
\draw [black] (axis cs:4700,0) rectangle (axis cs:5100,150);
\draw [black] (axis cs:8600,0) rectangle (axis cs:9000,150);
\end{axis}
\node[pin={[pin distance=0.8cm]90:{%
    \begin{tikzpicture}[baseline,trim axis left,trim axis right]
    \begin{axis}[
    width=2.7cm, height=2.7cm,
    xmin=800, xmax=1200,
    ymin=0, ymax=150,
    ticks=none]
    % \input{fig/realtimezoomdata}
	\input{fig/spy1}
    \end{axis}
    \end{tikzpicture}%
}}] at (spypoint) {};



\node[pin={[pin distance=0.8cm]90:{%
    \begin{tikzpicture}[baseline,trim axis left,trim axis right]
    \begin{axis}[
    width=2.7cm, height=2.7cm,
    xmin=4700, xmax=5100,
    ymin=0, ymax=150,
    ticks=none]
    % \input{fig/realtimezoomdata}
    \input{fig/spy2}
    \end{axis}
    \end{tikzpicture}%
}}] at (spypoint2) {};



\node[pin={[pin distance=0.8cm]90:{%
    \begin{tikzpicture}[baseline,trim axis left,trim axis right]
    \begin{axis}[
    width=2.7cm, height=2.7cm,
    xmin=8600, xmax=9000,
    ymin=0, ymax=150,
    ticks=none]
    % \input{fig/realtimezoomdata}
    \input{fig/spy3}
    \end{axis}
    \end{tikzpicture}%
}}] at (spypoint3) {};



\end{tikzpicture}
%http://tex.stackexchange.com/questions/42585/plot-within-a-plot-zoom-into-a-plot-so-that-the-magnified-part-is-framed-by-axi


==> fig/stable.tex <==
\begin{tikzpicture}%
\begin{axis}[
font=\scriptsize,
width=\columnwidth+0.3cm, height=5.5cm,
    xmin=0, xmax=15000, 
    ymin=0, ymax=8200, 
    xtick={0,5000,10000,15000},
    xticklabels={$0$,$5000$,$10000$,$15000$},
    every axis x label/.style=
        {at={(ticklabel cs:0.5)},anchor=center},
    ytick={2000,4000,6000,8000},
    yticklabels={$2000$,$4000$,$6000$,$8000$},
    every axis y label/.style=
        {at={(ticklabel cs:0.5)},rotate=90,anchor=center},
    scaled ticks=false,
	xlabel={$k$},
	ylabel={$\Lone{\Q(k)}$}]

\addplot[color=black] plot coordinates {
	(1,	4)
	(11,	51)
	(21,	241)
	(31,	590)
	(41,	583)
	(51,	701)
	(61,	690)
	(71,	1184)
	(81,	1309)
	(91,	1628)
	(101,	1819)
	(111,	2109)
	(121,	2630)
	(131,	2751)
	(141,	2277)
	(151,	2456)
	(161,	2192)
	(171,	2080)
	(181,	2726)
	(191,	2921)
	(201,	3559)
	(211,	3479)
	(221,	3944)
	(231,	4487)
	(241,	4481)
	(251,	4867)
	(261,	4188)
	(271,	4161)
	(281,	4434)
	(291,	4061)
	(301,	3751)
	(311,	3524)
	(321,	3534)
	(331,	3200)
	(341,	4047)
	(351,	4332)
	(361,	4516)
	(371,	5267)
	(381,	5903)
	(391,	5742)
	(401,	5923)
	(411,	5222)
	(421,	5043)
	(431,	5009)
	(441,	4684)
	(451,	5430)
	(461,	5822)
	(471,	5566)
	(481,	4644)
	(491,	4597)
	(501,	4938)
	(511,	4952)
	(521,	5084)
	(531,	5015)
	(541,	5312)
	(551,	5370)
	(561,	5171)
	(571,	5071)
	(581,	4688)
	(591,	4297)
	(601,	3907)
	(611,	3970)
	(621,	4287)
	(631,	3820)
	(641,	4155)
	(651,	4557)
	(661,	4081)
	(671,	4441)
	(681,	4897)
	(691,	4181)
	(701,	3372)
	(711,	3843)
	(721,	4085)
	(731,	5028)
	(741,	5020)
	(751,	5527)
	(761,	5171)
	(771,	6333)
	(781,	6712)
	(791,	6526)
	(801,	6479)
	(811,	6612)
	(821,	6616)
	(831,	6503)
	(841,	5877)
	(851,	6291)
	(861,	6530)
	(871,	7005)
	(881,	7102)
	(891,	6857)
	(901,	6163)
	(911,	6550)
	(921,	6437)
	(931,	6375)
	(941,	6727)
	(951,	7428)
	(961,	6957)
	(971,	5771)
	(981,	6197)
	(991,	5902)
	(1001,	6493)
	(1011,	5625)
	(1021,	5449)
	(1031,	6843)
	(1041,	7242)
	(1051,	7303)
	(1061,	6491)
	(1071,	6677)
	(1081,	6471)
	(1091,	5881)
	(1101,	5965)
	(1111,	7144)
	(1121,	7568)
	(1131,	7015)
	(1141,	6717)
	(1151,	6614)
	(1161,	6115)
	(1171,	7084)
	(1181,	7037)
	(1191,	6304)
	(1201,	6722)
	(1211,	6995)
	(1221,	6193)
	(1231,	6467)
	(1241,	6684)
	(1251,	6248)
	(1261,	6001)
	(1271,	5909)
	(1281,	6448)
	(1291,	7079)
	(1301,	6397)
	(1311,	6636)
	(1321,	6480)
	(1331,	6381)
	(1341,	5909)
	(1351,	6336)
	(1361,	6542)
	(1371,	5514)
	(1381,	5475)
	(1391,	5504)
	(1401,	6057)
	(1411,	6376)
	(1421,	6265)
	(1431,	6200)
	(1441,	5687)
	(1451,	5200)
	(1461,	5251)
	(1471,	5349)
	(1481,	4931)
	(1491,	5878)
	(1501,	6819)
	(1511,	6731)
	(1521,	6405)
	(1531,	6641)
	(1541,	6047)
	(1551,	7006)
	(1561,	6880)
	(1571,	7022)
	(1581,	7229)
	(1591,	7217)
	(1601,	6463)
	(1611,	6110)
	(1621,	5295)
	(1631,	5373)
	(1641,	5281)
	(1651,	4940)
	(1661,	4857)
	(1671,	5472)
	(1681,	6171)
	(1691,	5871)
	(1701,	6679)
	(1711,	7134)
	(1721,	6952)
	(1731,	6679)
	(1741,	6313)
	(1751,	5437)
	(1761,	5454)
	(1771,	5159)
	(1781,	5145)
	(1791,	5334)
	(1801,	4970)
	(1811,	4638)
	(1821,	4294)
	(1831,	4433)
	(1841,	4326)
	(1851,	3895)
	(1861,	4039)
	(1871,	5004)
	(1881,	4704)
	(1891,	4857)
	(1901,	4474)
	(1911,	4085)
	(1921,	4346)
	(1931,	4315)
	(1941,	4701)
	(1951,	4693)
	(1961,	5188)
	(1971,	4819)
	(1981,	4935)
	(1991,	5488)
	(2001,	5100)
	(2011,	4976)
	(2021,	5081)
	(2031,	4416)
	(2041,	5204)
	(2051,	4834)
	(2061,	5436)
	(2071,	5717)
	(2081,	5599)
	(2091,	6501)
	(2101,	6472)
	(2111,	6823)
	(2121,	5936)
	(2131,	5524)
	(2141,	4879)
	(2151,	5236)
	(2161,	5276)
	(2171,	5083)
	(2181,	4543)
	(2191,	4159)
	(2201,	4485)
	(2211,	5233)
	(2221,	5071)
	(2231,	5561)
	(2241,	5763)
	(2251,	6087)
	(2261,	6971)
	(2271,	7593)
	(2281,	7053)
	(2291,	7256)
	(2301,	6986)
	(2311,	6852)
	(2321,	6448)
	(2331,	6566)
	(2341,	6292)
	(2351,	5940)
	(2361,	5586)
	(2371,	5509)
	(2381,	5487)
	(2391,	5904)
	(2401,	5321)
	(2411,	4214)
	(2421,	3911)
	(2431,	3696)
	(2441,	4207)
	(2451,	3662)
	(2461,	3963)
	(2471,	4432)
	(2481,	4729)
	(2491,	4506)
	(2501,	4775)
	(2511,	4019)
	(2521,	3861)
	(2531,	3597)
	(2541,	3688)
	(2551,	3064)
	(2561,	2894)
	(2571,	3088)
	(2581,	3163)
	(2591,	3894)
	(2601,	3841)
	(2611,	3869)
	(2621,	3730)
	(2631,	3660)
	(2641,	3144)
	(2651,	3174)
	(2661,	3208)
	(2671,	2879)
	(2681,	2416)
	(2691,	2312)
	(2701,	2720)
	(2711,	2924)
	(2721,	3474)
	(2731,	3535)
	(2741,	3659)
	(2751,	4068)
	(2761,	3400)
	(2771,	4258)
	(2781,	4472)
	(2791,	4157)
	(2801,	4569)
	(2811,	4451)
	(2821,	4243)
	(2831,	5242)
	(2841,	5720)
	(2851,	5815)
	(2861,	6099)
	(2871,	6432)
	(2881,	6508)
	(2891,	5890)
	(2901,	5884)
	(2911,	6128)
	(2921,	6582)
	(2931,	6665)
	(2941,	6348)
	(2951,	7106)
	(2961,	7718)
	(2971,	6815)
	(2981,	6445)
	(2991,	5132)
	(3001,	5071)
	(3011,	5213)
	(3021,	4899)
	(3031,	5411)
	(3041,	5003)
	(3051,	4862)
	(3061,	4619)
	(3071,	4750)
	(3081,	4785)
	(3091,	4481)
	(3101,	4114)
	(3111,	3865)
	(3121,	4045)
	(3131,	4171)
	(3141,	3961)
	(3151,	3634)
	(3161,	3342)
	(3171,	3727)
	(3181,	3858)
	(3191,	3941)
	(3201,	3625)
	(3211,	3884)
	(3221,	4078)
	(3231,	4767)
	(3241,	5261)
	(3251,	4489)
	(3261,	4761)
	(3271,	4840)
	(3281,	4383)
	(3291,	4368)
	(3301,	4699)
	(3311,	4651)
	(3321,	4137)
	(3331,	4531)
	(3341,	3662)
	(3351,	4247)
	(3361,	4537)
	(3371,	4693)
	(3381,	4892)
	(3391,	4709)
	(3401,	4657)
	(3411,	4934)
	(3421,	6148)
	(3431,	5798)
	(3441,	6147)
	(3451,	5594)
	(3461,	6149)
	(3471,	5252)
	(3481,	4790)
	(3491,	4187)
	(3501,	4982)
	(3511,	5624)
	(3521,	5659)
	(3531,	5503)
	(3541,	5436)
	(3551,	5490)
	(3561,	4995)
	(3571,	5210)
	(3581,	5067)
	(3591,	4309)
	(3601,	3656)
	(3611,	3983)
	(3621,	3596)
	(3631,	4219)
	(3641,	3866)
	(3651,	3535)
	(3661,	3012)
	(3671,	3006)
	(3681,	3930)
	(3691,	3601)
	(3701,	3512)
	(3711,	3857)
	(3721,	4268)
	(3731,	4336)
	(3741,	5100)
	(3751,	5289)
	(3761,	4968)
	(3771,	4137)
	(3781,	4175)
	(3791,	4255)
	(3801,	3812)
	(3811,	3823)
	(3821,	4138)
	(3831,	3692)
	(3841,	4428)
	(3851,	4807)
	(3861,	5498)
	(3871,	5589)
	(3881,	6136)
	(3891,	6540)
	(3901,	5792)
	(3911,	5718)
	(3921,	5760)
	(3931,	5482)
	(3941,	5682)
	(3951,	5187)
	(3961,	4479)
	(3971,	4164)
	(3981,	4296)
	(3991,	4287)
	(4001,	4652)
	(4011,	4031)
	(4021,	4777)
	(4031,	5037)
	(4041,	5051)
	(4051,	4918)
	(4061,	4948)
	(4071,	4889)
	(4081,	4389)
	(4091,	4215)
	(4101,	4395)
	(4111,	3959)
	(4121,	4019)
	(4131,	3538)
	(4141,	4112)
	(4151,	4469)
	(4161,	4121)
	(4171,	4089)
	(4181,	4614)
	(4191,	4719)
	(4201,	4266)
	(4211,	4678)
	(4221,	4481)
	(4231,	4683)
	(4241,	4808)
	(4251,	4830)
	(4261,	4610)
	(4271,	5440)
	(4281,	5018)
	(4291,	4806)
	(4301,	5440)
	(4311,	5976)
	(4321,	5630)
	(4331,	5472)
	(4341,	4878)
	(4351,	5093)
	(4361,	5137)
	(4371,	4574)
	(4381,	4450)
	(4391,	5073)
	(4401,	4738)
	(4411,	4708)
	(4421,	3826)
	(4431,	3814)
	(4441,	4242)
	(4451,	4222)
	(4461,	4914)
	(4471,	4496)
	(4481,	4680)
	(4491,	4316)
	(4501,	3965)
	(4511,	3829)
	(4521,	4154)
	(4531,	3788)
	(4541,	4034)
	(4551,	4904)
	(4561,	4870)
	(4571,	5305)
	(4581,	4520)
	(4591,	5003)
	(4601,	4376)
	(4611,	5298)
	(4621,	4894)
	(4631,	5000)
	(4641,	4701)
	(4651,	4913)
	(4661,	4902)
	(4671,	6038)
	(4681,	5908)
	(4691,	5283)
	(4701,	5312)
	(4711,	4957)
	(4721,	5369)
	(4731,	5073)
	(4741,	5161)
	(4751,	5448)
	(4761,	5316)
	(4771,	5680)
	(4781,	6740)
	(4791,	7178)
	(4801,	6527)
	(4811,	6469)
	(4821,	6450)
	(4831,	5751)
	(4841,	5306)
	(4851,	5317)
	(4861,	5398)
	(4871,	5203)
	(4881,	4843)
	(4891,	4493)
	(4901,	4508)
	(4911,	4556)
	(4921,	4603)
	(4931,	3930)
	(4941,	4061)
	(4951,	4251)
	(4961,	4639)
	(4971,	5307)
	(4981,	6455)
	(4991,	6074)
	(5001,	6148)
	(5011,	6447)
	(5021,	6019)
	(5031,	5889)
	(5041,	5610)
	(5051,	4955)
	(5061,	4659)
	(5071,	4525)
	(5081,	4773)
	(5091,	4822)
	(5101,	4774)
	(5111,	4540)
	(5121,	4948)
	(5131,	4182)
	(5141,	4201)
	(5151,	4348)
	(5161,	4337)
	(5171,	3912)
	(5181,	3767)
	(5191,	3557)
	(5201,	3498)
	(5211,	3856)
	(5221,	3259)
	(5231,	3088)
	(5241,	3168)
	(5251,	3286)
	(5261,	3270)
	(5271,	3517)
	(5281,	3490)
	(5291,	3799)
	(5301,	3864)
	(5311,	3424)
	(5321,	3239)
	(5331,	2958)
	(5341,	2680)
	(5351,	3672)
	(5361,	3854)
	(5371,	3627)
	(5381,	3752)
	(5391,	3364)
	(5401,	2978)
	(5411,	3302)
	(5421,	3100)
	(5431,	3541)
	(5441,	3531)
	(5451,	3888)
	(5461,	4464)
	(5471,	4871)
	(5481,	4940)
	(5491,	5815)
	(5501,	5265)
	(5511,	5273)
	(5521,	5110)
	(5531,	5109)
	(5541,	5070)
	(5551,	5122)
	(5561,	4591)
	(5571,	4754)
	(5581,	4222)
	(5591,	3990)
	(5601,	3788)
	(5611,	3530)
	(5621,	3428)
	(5631,	3499)
	(5641,	3616)
	(5651,	3930)
	(5661,	4043)
	(5671,	4443)
	(5681,	4182)
	(5691,	4519)
	(5701,	4476)
	(5711,	4092)
	(5721,	4451)
	(5731,	4583)
	(5741,	4045)
	(5751,	4570)
	(5761,	4647)
	(5771,	4347)
	(5781,	4681)
	(5791,	5165)
	(5801,	4273)
	(5811,	3976)
	(5821,	3995)
	(5831,	4665)
	(5841,	4863)
	(5851,	5542)
	(5861,	4646)
	(5871,	4082)
	(5881,	3862)
	(5891,	3747)
	(5901,	4072)
	(5911,	3948)
	(5921,	3325)
	(5931,	3350)
	(5941,	2999)
	(5951,	2838)
	(5961,	3310)
	(5971,	3130)
	(5981,	3875)
	(5991,	3585)
	(6001,	3498)
	(6011,	2881)
	(6021,	2933)
	(6031,	3416)
	(6041,	3746)
	(6051,	3549)
	(6061,	3456)
	(6071,	3273)
	(6081,	3041)
	(6091,	2970)
	(6101,	3072)
	(6111,	3413)
	(6121,	3876)
	(6131,	4481)
	(6141,	4897)
	(6151,	5325)
	(6161,	5064)
	(6171,	4796)
	(6181,	4780)
	(6191,	4340)
	(6201,	3906)
	(6211,	3516)
	(6221,	4184)
	(6231,	3841)
	(6241,	4013)
	(6251,	3534)
	(6261,	3873)
	(6271,	4337)
	(6281,	4947)
	(6291,	4672)
	(6301,	4544)
	(6311,	4482)
	(6321,	4632)
	(6331,	4593)
	(6341,	4354)
	(6351,	4398)
	(6361,	5022)
	(6371,	5089)
	(6381,	5251)
	(6391,	5541)
	(6401,	4994)
	(6411,	4882)
	(6421,	4896)
	(6431,	4522)
	(6441,	4734)
	(6451,	4189)
	(6461,	3667)
	(6471,	4063)
	(6481,	3852)
	(6491,	4393)
	(6501,	4235)
	(6511,	3986)
	(6521,	4393)
	(6531,	4577)
	(6541,	4705)
	(6551,	4582)
	(6561,	4945)
	(6571,	4701)
	(6581,	4565)
	(6591,	4902)
	(6601,	4626)
	(6611,	5006)
	(6621,	4618)
	(6631,	4232)
	(6641,	4920)
	(6651,	4728)
	(6661,	4213)
	(6671,	4924)
	(6681,	5099)
	(6691,	5324)
	(6701,	5125)
	(6711,	4944)
	(6721,	4800)
	(6731,	4795)
	(6741,	4772)
	(6751,	4127)
	(6761,	3948)
	(6771,	4118)
	(6781,	4306)
	(6791,	4097)
	(6801,	3951)
	(6811,	4303)
	(6821,	4443)
	(6831,	4991)
	(6841,	4946)
	(6851,	4355)
	(6861,	4219)
	(6871,	4376)
	(6881,	4971)
	(6891,	4281)
	(6901,	4897)
	(6911,	4468)
	(6921,	4474)
	(6931,	4598)
	(6941,	4614)
	(6951,	4979)
	(6961,	4475)
	(6971,	4808)
	(6981,	4475)
	(6991,	5710)
	(7001,	5764)
	(7011,	5862)
	(7021,	5395)
	(7031,	5740)
	(7041,	4802)
	(7051,	4998)
	(7061,	5069)
	(7071,	4949)
	(7081,	4564)
	(7091,	3938)
	(7101,	3301)
	(7111,	3572)
	(7121,	3301)
	(7131,	3916)
	(7141,	3743)
	(7151,	3301)
	(7161,	3020)
	(7171,	3496)
	(7181,	3722)
	(7191,	3779)
	(7201,	4091)
	(7211,	4678)
	(7221,	4984)
	(7231,	5885)
	(7241,	5469)
	(7251,	5742)
	(7261,	5304)
	(7271,	5236)
	(7281,	4832)
	(7291,	5032)
	(7301,	5116)
	(7311,	4899)
	(7321,	4788)
	(7331,	5110)
	(7341,	5548)
	(7351,	5668)
	(7361,	6248)
	(7371,	7092)
	(7381,	7046)
	(7391,	7157)
	(7401,	7129)
	(7411,	7146)
	(7421,	6606)
	(7431,	5615)
	(7441,	4475)
	(7451,	5066)
	(7461,	5397)
	(7471,	5730)
	(7481,	5936)
	(7491,	5947)
	(7501,	5829)
	(7511,	6427)
	(7521,	6501)
	(7531,	5834)
	(7541,	6662)
	(7551,	6765)
	(7561,	6868)
	(7571,	6839)
	(7581,	6212)
	(7591,	5835)
	(7601,	6066)
	(7611,	6578)
	(7621,	5474)
	(7631,	5588)
	(7641,	5123)
	(7651,	5167)
	(7661,	4895)
	(7671,	5240)
	(7681,	5248)
	(7691,	4697)
	(7701,	4129)
	(7711,	4173)
	(7721,	4015)
	(7731,	3739)
	(7741,	3722)
	(7751,	3875)
	(7761,	4074)
	(7771,	4219)
	(7781,	3625)
	(7791,	4000)
	(7801,	3842)
	(7811,	4353)
	(7821,	4588)
	(7831,	4632)
	(7841,	4360)
	(7851,	5026)
	(7861,	5055)
	(7871,	5094)
	(7881,	5061)
	(7891,	5617)
	(7901,	4768)
	(7911,	4437)
	(7921,	4872)
	(7931,	4762)
	(7941,	5267)
	(7951,	4750)
	(7961,	4022)
	(7971,	4654)
	(7981,	4577)
	(7991,	4726)
	(8001,	3560)
	(8011,	3929)
	(8021,	3853)
	(8031,	4069)
	(8041,	4748)
	(8051,	4835)
	(8061,	4496)
	(8071,	4213)
	(8081,	4557)
	(8091,	4589)
	(8101,	4327)
	(8111,	3801)
	(8121,	3871)
	(8131,	3735)
	(8141,	4073)
	(8151,	3531)
	(8161,	3838)
	(8171,	3972)
	(8181,	4144)
	(8191,	4120)
	(8201,	3735)
	(8211,	3021)
	(8221,	3115)
	(8231,	2835)
	(8241,	2650)
	(8251,	2756)
	(8261,	2749)
	(8271,	3445)
	(8281,	4112)
	(8291,	4187)
	(8301,	4572)
	(8311,	5308)
	(8321,	4780)
	(8331,	5062)
	(8341,	4832)
	(8351,	4927)
	(8361,	5161)
	(8371,	5812)
	(8381,	5604)
	(8391,	6116)
	(8401,	7097)
	(8411,	6785)
	(8421,	6715)
	(8431,	5988)
	(8441,	4845)
	(8451,	5044)
	(8461,	5353)
	(8471,	5325)
	(8481,	5050)
	(8491,	4687)
	(8501,	4381)
	(8511,	4251)
	(8521,	4328)
	(8531,	4107)
	(8541,	4011)
	(8551,	3871)
	(8561,	3731)
	(8571,	3696)
	(8581,	3696)
	(8591,	4218)
	(8601,	4218)
	(8611,	4542)
	(8621,	4318)
	(8631,	4020)
	(8641,	3482)
	(8651,	3675)
	(8661,	3915)
	(8671,	3932)
	(8681,	4267)
	(8691,	3801)
	(8701,	3457)
	(8711,	2957)
	(8721,	3484)
	(8731,	3295)
	(8741,	3406)
	(8751,	3803)
	(8761,	4186)
	(8771,	4150)
	(8781,	4461)
	(8791,	4195)
	(8801,	4417)
	(8811,	4202)
	(8821,	4362)
	(8831,	4576)
	(8841,	4966)
	(8851,	4474)
	(8861,	4268)
	(8871,	4143)
	(8881,	4200)
	(8891,	4000)
	(8901,	4500)
	(8911,	4180)
	(8921,	4714)
	(8931,	5462)
	(8941,	5560)
	(8951,	4749)
	(8961,	4088)
	(8971,	3871)
	(8981,	3715)
	(8991,	3152)
	(9001,	3457)
	(9011,	3506)
	(9021,	3388)
	(9031,	4067)
	(9041,	4407)
	(9051,	5312)
	(9061,	5792)
	(9071,	4763)
	(9081,	3704)
	(9091,	4158)
	(9101,	4528)
	(9111,	4371)
	(9121,	5264)
	(9131,	4661)
	(9141,	4397)
	(9151,	4415)
	(9161,	3827)
	(9171,	3664)
	(9181,	3703)
	(9191,	3608)
	(9201,	4155)
	(9211,	4061)
	(9221,	4516)
	(9231,	4966)
	(9241,	4521)
	(9251,	4426)
	(9261,	4751)
	(9271,	5378)
	(9281,	4025)
	(9291,	3812)
	(9301,	4390)
	(9311,	5136)
	(9321,	4438)
	(9331,	4229)
	(9341,	3817)
	(9351,	4149)
	(9361,	3887)
	(9371,	4245)
	(9381,	4929)
	(9391,	5017)
	(9401,	4947)
	(9411,	5210)
	(9421,	4997)
	(9431,	4730)
	(9441,	5077)
	(9451,	5224)
	(9461,	5929)
	(9471,	6126)
	(9481,	5702)
	(9491,	5337)
	(9501,	5523)
	(9511,	5489)
	(9521,	4885)
	(9531,	5872)
	(9541,	6017)
	(9551,	5731)
	(9561,	6529)
	(9571,	6091)
	(9581,	5701)
	(9591,	5702)
	(9601,	5823)
	(9611,	5529)
	(9621,	5474)
	(9631,	5571)
	(9641,	5379)
	(9651,	5705)
	(9661,	4889)
	(9671,	4577)
	(9681,	5304)
	(9691,	4560)
	(9701,	4479)
	(9711,	4840)
	(9721,	5137)
	(9731,	5278)
	(9741,	5046)
	(9751,	5173)
	(9761,	5368)
	(9771,	5596)
	(9781,	5827)
	(9791,	5799)
	(9801,	5321)
	(9811,	4937)
	(9821,	5246)
	(9831,	4751)
	(9841,	5103)
	(9851,	5929)
	(9861,	6474)
	(9871,	6642)
	(9881,	6368)
	(9891,	5795)
	(9901,	5447)
	(9911,	5121)
	(9921,	5095)
	(9931,	5195)
	(9941,	4770)
	(9951,	4489)
	(9961,	4413)
	(9971,	4010)
	(9981,	4245)
	(9991,	4831)
	(10001,	4520)
	(10011,	4374)
	(10021,	3955)
	(10031,	4224)
	(10041,	4357)
	(10051,	4378)
	(10061,	4183)
	(10071,	3587)
	(10081,	3362)
	(10091,	3048)
	(10101,	3666)
	(10111,	3201)
	(10121,	3192)
	(10131,	3115)
	(10141,	3557)
	(10151,	3684)
	(10161,	3609)
	(10171,	3742)
	(10181,	3757)
	(10191,	4539)
	(10201,	4780)
	(10211,	4334)
	(10221,	5667)
	(10231,	5730)
	(10241,	6480)
	(10251,	7276)
	(10261,	6990)
	(10271,	6512)
	(10281,	5939)
	(10291,	6185)
	(10301,	6106)
	(10311,	6092)
	(10321,	5416)
	(10331,	5151)
	(10341,	5660)
	(10351,	5367)
	(10361,	5264)
	(10371,	5245)
	(10381,	5929)
	(10391,	5883)
	(10401,	6374)
	(10411,	5847)
	(10421,	6179)
	(10431,	5933)
	(10441,	5944)
	(10451,	4730)
	(10461,	4632)
	(10471,	4061)
	(10481,	4058)
	(10491,	4404)
	(10501,	4676)
	(10511,	4437)
	(10521,	3618)
	(10531,	4454)
	(10541,	4362)
	(10551,	4809)
	(10561,	4391)
	(10571,	4350)
	(10581,	4688)
	(10591,	4670)
	(10601,	4291)
	(10611,	4973)
	(10621,	4936)
	(10631,	5075)
	(10641,	5508)
	(10651,	5198)
	(10661,	5174)
	(10671,	5112)
	(10681,	5369)
	(10691,	5983)
	(10701,	4874)
	(10711,	5249)
	(10721,	5724)
	(10731,	5833)
	(10741,	5005)
	(10751,	5107)
	(10761,	4442)
	(10771,	4766)
	(10781,	4173)
	(10791,	4117)
	(10801,	4561)
	(10811,	4533)
	(10821,	4010)
	(10831,	3815)
	(10841,	3997)
	(10851,	3769)
	(10861,	4162)
	(10871,	3921)
	(10881,	4544)
	(10891,	4509)
	(10901,	4399)
	(10911,	4366)
	(10921,	4661)
	(10931,	4878)
	(10941,	5081)
	(10951,	5948)
	(10961,	4889)
	(10971,	5238)
	(10981,	4361)
	(10991,	4517)
	(11001,	4953)
	(11011,	5124)
	(11021,	4396)
	(11031,	4645)
	(11041,	4259)
	(11051,	4240)
	(11061,	3805)
	(11071,	4543)
	(11081,	4048)
	(11091,	4035)
	(11101,	4133)
	(11111,	3944)
	(11121,	3776)
	(11131,	4024)
	(11141,	4220)
	(11151,	4564)
	(11161,	4188)
	(11171,	4021)
	(11181,	4320)
	(11191,	4491)
	(11201,	3993)
	(11211,	3475)
	(11221,	3206)
	(11231,	2978)
	(11241,	2731)
	(11251,	2693)
	(11261,	3323)
	(11271,	3359)
	(11281,	3941)
	(11291,	4395)
	(11301,	4702)
	(11311,	4079)
	(11321,	4489)
	(11331,	4313)
	(11341,	3694)
	(11351,	4172)
	(11361,	4562)
	(11371,	4031)
	(11381,	4091)
	(11391,	3960)
	(11401,	4017)
	(11411,	3938)
	(11421,	3285)
	(11431,	3424)
	(11441,	3482)
	(11451,	3078)
	(11461,	3418)
	(11471,	3355)
	(11481,	3100)
	(11491,	3432)
	(11501,	3267)
	(11511,	3493)
	(11521,	4179)
	(11531,	4168)
	(11541,	3802)
	(11551,	3623)
	(11561,	3620)
	(11571,	3798)
	(11581,	4329)
	(11591,	4304)
	(11601,	4836)
	(11611,	5529)
	(11621,	5130)
	(11631,	4933)
	(11641,	5205)
	(11651,	6485)
	(11661,	6421)
	(11671,	7378)
	(11681,	7775)
	(11691,	6883)
	(11701,	7202)
	(11711,	6110)
	(11721,	6875)
	(11731,	5753)
	(11741,	5521)
	(11751,	5161)
	(11761,	5060)
	(11771,	5145)
	(11781,	4930)
	(11791,	4762)
	(11801,	5132)
	(11811,	4545)
	(11821,	3990)
	(11831,	4283)
	(11841,	4744)
	(11851,	4216)
	(11861,	4351)
	(11871,	3904)
	(11881,	4212)
	(11891,	4219)
	(11901,	4068)
	(11911,	4740)
	(11921,	4660)
	(11931,	4240)
	(11941,	4575)
	(11951,	3973)
	(11961,	4410)
	(11971,	4532)
	(11981,	4857)
	(11991,	5057)
	(12001,	4745)
	(12011,	4601)
	(12021,	4588)
	(12031,	4650)
	(12041,	4220)
	(12051,	4358)
	(12061,	4150)
	(12071,	4308)
	(12081,	4629)
	(12091,	4716)
	(12101,	4317)
	(12111,	3979)
	(12121,	3688)
	(12131,	3842)
	(12141,	3316)
	(12151,	3590)
	(12161,	3869)
	(12171,	4138)
	(12181,	4067)
	(12191,	4306)
	(12201,	4364)
	(12211,	4205)
	(12221,	4233)
	(12231,	3789)
	(12241,	4397)
	(12251,	4182)
	(12261,	4940)
	(12271,	4896)
	(12281,	5229)
	(12291,	5968)
	(12301,	5598)
	(12311,	4847)
	(12321,	4474)
	(12331,	4612)
	(12341,	4738)
	(12351,	4782)
	(12361,	4782)
	(12371,	4851)
	(12381,	4762)
	(12391,	4555)
	(12401,	4864)
	(12411,	4741)
	(12421,	4921)
	(12431,	4960)
	(12441,	4931)
	(12451,	5039)
	(12461,	5126)
	(12471,	4860)
	(12481,	4816)
	(12491,	4257)
	(12501,	5097)
	(12511,	4538)
	(12521,	4496)
	(12531,	4305)
	(12541,	4322)
	(12551,	4385)
	(12561,	4934)
	(12571,	4670)
	(12581,	4771)
	(12591,	4953)
	(12601,	4804)
	(12611,	4580)
	(12621,	4835)
	(12631,	4112)
	(12641,	4544)
	(12651,	4467)
	(12661,	4288)
	(12671,	4694)
	(12681,	4714)
	(12691,	5125)
	(12701,	5557)
	(12711,	5919)
	(12721,	5762)
	(12731,	5599)
	(12741,	5931)
	(12751,	6138)
	(12761,	5249)
	(12771,	4882)
	(12781,	4440)
	(12791,	5455)
	(12801,	5212)
	(12811,	5364)
	(12821,	5339)
	(12831,	5144)
	(12841,	5350)
	(12851,	4737)
	(12861,	4473)
	(12871,	4895)
	(12881,	4883)
	(12891,	5552)
	(12901,	5015)
	(12911,	5018)
	(12921,	4290)
	(12931,	4735)
	(12941,	4586)
	(12951,	4890)
	(12961,	4427)
	(12971,	4384)
	(12981,	4726)
	(12991,	4173)
	(13001,	4429)
	(13011,	3725)
	(13021,	3588)
	(13031,	3917)
	(13041,	4362)
	(13051,	4211)
	(13061,	4133)
	(13071,	4225)
	(13081,	3792)
	(13091,	3716)
	(13101,	3608)
	(13111,	3289)
	(13121,	3513)
	(13131,	3553)
	(13141,	3407)
	(13151,	3647)
	(13161,	3937)
	(13171,	4377)
	(13181,	5095)
	(13191,	4935)
	(13201,	4863)
	(13211,	5348)
	(13221,	5032)
	(13231,	5043)
	(13241,	5100)
	(13251,	4415)
	(13261,	4582)
	(13271,	4162)
	(13281,	4722)
	(13291,	4963)
	(13301,	4866)
	(13311,	5116)
	(13321,	4751)
	(13331,	4549)
	(13341,	4333)
	(13351,	4094)
	(13361,	4208)
	(13371,	4410)
	(13381,	4124)
	(13391,	3677)
	(13401,	3906)
	(13411,	3854)
	(13421,	3847)
	(13431,	4022)
	(13441,	4372)
	(13451,	3805)
	(13461,	4283)
	(13471,	4055)
	(13481,	4043)
	(13491,	5350)
	(13501,	4610)
	(13511,	4852)
	(13521,	5006)
	(13531,	5792)
	(13541,	6110)
	(13551,	4945)
	(13561,	4798)
	(13571,	4790)
	(13581,	4647)
	(13591,	4143)
	(13601,	4528)
	(13611,	6336)
	(13621,	5803)
	(13631,	5738)
	(13641,	5065)
	(13651,	4794)
	(13661,	4790)
	(13671,	4433)
	(13681,	4751)
	(13691,	4734)
	(13701,	4617)
	(13711,	4688)
	(13721,	3911)
	(13731,	4262)
	(13741,	4824)
	(13751,	4560)
	(13761,	4780)
	(13771,	4698)
	(13781,	5209)
	(13791,	5458)
	(13801,	5137)
	(13811,	4893)
	(13821,	4658)
	(13831,	4292)
	(13841,	4500)
	(13851,	5033)
	(13861,	5107)
	(13871,	4919)
	(13881,	4093)
	(13891,	4491)
	(13901,	4674)
	(13911,	4019)
	(13921,	4109)
	(13931,	4351)
	(13941,	4291)
	(13951,	4783)
	(13961,	4451)
	(13971,	4655)
	(13981,	4726)
	(13991,	4984)
	(14001,	5018)
	(14011,	4917)
	(14021,	4911)
	(14031,	4697)
	(14041,	4342)
	(14051,	4019)
	(14061,	3968)
	(14071,	3756)
	(14081,	3808)
	(14091,	3533)
	(14101,	3595)
	(14111,	3580)
	(14121,	3809)
	(14131,	4003)
	(14141,	3604)
	(14151,	3810)
	(14161,	3836)
	(14171,	4397)
	(14181,	4365)
	(14191,	3454)
	(14201,	3144)
	(14211,	2947)
	(14221,	2552)
	(14231,	3271)
	(14241,	3394)
	(14251,	3287)
	(14261,	3506)
	(14271,	3815)
	(14281,	2986)
	(14291,	2923)
	(14301,	3073)
	(14311,	3502)
	(14321,	4013)
	(14331,	3675)
	(14341,	3967)
	(14351,	3988)
	(14361,	3630)
	(14371,	3459)
	(14381,	3478)
	(14391,	3149)
	(14401,	3554)
	(14411,	3891)
	(14421,	4145)
	(14431,	4187)
	(14441,	3916)
	(14451,	3400)
	(14461,	3263)
	(14471,	3270)
	(14481,	3493)
	(14491,	3614)
	(14501,	3487)
	(14511,	3839)
	(14521,	4240)
	(14531,	5009)
	(14541,	5881)
	(14551,	6360)
	(14561,	6316)
	(14571,	5566)
	(14581,	5166)
	(14591,	4881)
	(14601,	4763)
	(14611,	5154)
	(14621,	5425)
	(14631,	6042)
	(14641,	5530)
	(14651,	5107)
	(14661,	5346)
	(14671,	5254)
	(14681,	5550)
	(14691,	5589)
	(14701,	5710)
	(14711,	5266)
	(14721,	5471)
	(14731,	5276)
	(14741,	4738)
	(14751,	3996)
	(14761,	3244)
	(14771,	3488)
	(14781,	3344)
	(14791,	3037)
	(14801,	2907)
	(14811,	3076)
	(14821,	2658)
	(14831,	2434)
	(14841,	2137)
	(14851,	2205)
	(14861,	2287)
	(14871,	2250)
	(14881,	2116)
	(14891,	2791)
	(14901,	3078)
	(14911,	3566)
	(14921,	3012)
	(14931,	3364)
	(14941,	3776)
	(14951,	3234)
	(14961,	3204)
	(14971,	3863)
	(14981,	3670)
	(14991,	3172)
};
\end{axis}
\end{tikzpicture}%

